Stochastic Modeling and Resource Dimensioning of Multi-Cellular Edge Intelligent Systems

Edge intelligence enables AI inference at the network edge, co-located with or near the radio access network, rather than in centralized clouds or on mobile devices. It targets low-latency, resource-constrained applications with large data volumes, requiring tight integration of wireless access and on-site computing. Yet system performance and cost-efficiency hinge on joint pre-deployment dimensioning of radio and computational resources, especially under spatial and temporal uncertainty. Prior work largely emphasizes run-time allocation or relies on simplified models that decouple radio and computing, missing end-to-end correlations in large-scale deployments. This paper introduces a unified stochastic framework to dimension multi-cell edge-intelligent systems. We model network topology with Poisson point processes, capturing random user and base-station locations, inter-cell interference, distance-based fractional power control, and peak-power constraints. By combining this with queueing theory and empirical AI inference workload profiling, we derive tractable expressions for end-to-end offloading delay. These enable a non-convex joint optimization that minimizes deployment cost under statistical QoS guarantees, expressed through strict tail-latency and inference-accuracy constraints. We prove the problem decomposes into convex subproblems, yielding global optimality. Numerical results in noise- and interference-limited regimes identify cost-efficient design regions and configurations that cause under-utilization or user unfairness. Smaller cells reduce transmission delay but raise per-request computing cost due to weaker server multiplexing, whereas larger cells show the opposite trend. Densification reduces computational costs only when frequency reuse scales with base-station density; otherwise, sparser deployments improve fairness and efficiency in interference-limited settings.

==> TikZ/basicModel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Image [id:dp135660028212227] 
\draw (57,59.57) node  {\includegraphics[width=52.5pt,height=52.5pt]{TikZ/Icons/iconCollie.png}};
%Flowchart: Process [id:dp7612985933140483] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.46 ] (17.29,25.29) -- (97.29,25.29) -- (97.29,95.29) -- (17.29,95.29) -- cycle ;
%Straight Lines [id:da6097057492842209] 
\draw    (105.15,25.36) -- (105,95.36) ;
\draw [shift={(105,95.36)}, rotate = 270.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(105.15,25.36)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9777105629516601] 
\draw    (96.54,17.51) -- (16.54,17.51) ;
\draw [shift={(16.54,17.51)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(96.54,17.51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp1643789569528653] 
\draw (156.07,64.6) node  {\includegraphics[width=39.11pt,height=39.11pt]{TikZ/Icons/iconPhone.png}};
%Shape: Brace [id:dp6667703084441949] 
\draw   (121.86,123.1) .. controls (126.53,123.1) and (128.86,120.77) .. (128.86,116.1) -- (128.86,73.67) .. controls (128.86,67) and (131.19,63.67) .. (135.86,63.67) .. controls (131.19,63.67) and (128.86,60.34) .. (128.86,53.67)(128.86,56.67) -- (128.86,11.24) .. controls (128.86,6.57) and (126.53,4.24) .. (121.86,4.24) ;
%Shape: Wave [id:dp919636777100788] 
\draw  [line width=1.5]  (292.52,23.04) .. controls (289.69,18.09) and (286.98,13.38) .. (282.59,14.5) .. controls (278.21,15.63) and (273.37,22.28) .. (268.3,29.26) .. controls (263.23,36.24) and (258.39,42.88) .. (254.01,44.01) .. controls (249.63,45.13) and (246.92,40.42) .. (244.09,35.47) .. controls (241.26,30.52) and (238.54,25.81) .. (234.16,26.93) .. controls (229.78,28.05) and (224.94,34.7) .. (219.87,41.68) .. controls (214.8,48.66) and (209.96,55.31) .. (205.58,56.44) .. controls (201.2,57.56) and (198.48,52.85) .. (195.65,47.9) .. controls (192.82,42.94) and (190.11,38.23) .. (185.73,39.36) .. controls (181.35,40.48) and (176.51,47.13) .. (171.44,54.11) .. controls (170.62,55.24) and (169.8,56.37) .. (168.99,57.46) ;
%Straight Lines [id:da6038526086066457] 
\draw    (156.43,95.24) -- (319.29,95.24) ;
\draw [shift={(321.29,95.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(154.43,95.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp30670785725220373] 
\draw (369.5,48.65) node  {\includegraphics[width=28.82pt,height=28.9pt]{TikZ/Icons/iconServer.png}};
%Straight Lines [id:da9074596784702256] 
\draw [line width=1.5]    (356.14,64.96) -- (534.71,64.96) ;
\draw [shift={(538.71,64.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Image [id:dp760987228404498] 
\draw (408.64,50.53) node  {\includegraphics[width=16.39pt,height=15.15pt]{TikZ/Icons/iconImage.png}};
%Image [id:dp0007307922823496238] 
\draw (447.79,50.53) node  {\includegraphics[width=16.39pt,height=15.15pt]{TikZ/Icons/iconImage.png}};
%Image [id:dp18645480879260845] 
\draw (472.07,50.53) node  {\includegraphics[width=16.39pt,height=15.15pt]{TikZ/Icons/iconImage.png}};
%Image [id:dp5435697463853431] 
\draw (503.79,50.53) node  {\includegraphics[width=16.39pt,height=15.15pt]{TikZ/Icons/iconImage.png}};
%Shape: Circle [id:dp8376613221711751] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (405.36,64.96) .. controls (405.34,63.37) and (406.6,62.07) .. (408.19,62.04) .. controls (409.77,62.02) and (411.08,63.29) .. (411.1,64.87) .. controls (411.13,66.46) and (409.86,67.76) .. (408.27,67.78) .. controls (406.69,67.81) and (405.38,66.54) .. (405.36,64.96) -- cycle ;
%Shape: Circle [id:dp3568083166870467] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (444.56,65) .. controls (444.53,63.41) and (445.8,62.11) .. (447.39,62.09) .. controls (448.97,62.06) and (450.28,63.33) .. (450.3,64.91) .. controls (450.32,66.5) and (449.06,67.8) .. (447.47,67.83) .. controls (445.89,67.85) and (444.58,66.59) .. (444.56,65) -- cycle ;
%Shape: Circle [id:dp396190308582963] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (468.84,65) .. controls (468.82,63.41) and (470.09,62.11) .. (471.67,62.09) .. controls (473.26,62.06) and (474.56,63.33) .. (474.59,64.91) .. controls (474.61,66.5) and (473.34,67.8) .. (471.76,67.83) .. controls (470.17,67.85) and (468.87,66.59) .. (468.84,65) -- cycle ;
%Shape: Circle [id:dp7621466941653249] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (501.13,64.71) .. controls (501.11,63.13) and (502.37,61.82) .. (503.96,61.8) .. controls (505.54,61.78) and (506.85,63.04) .. (506.87,64.63) .. controls (506.89,66.21) and (505.63,67.52) .. (504.04,67.54) .. controls (502.46,67.57) and (501.15,66.3) .. (501.13,64.71) -- cycle ;
%Straight Lines [id:da528321164373434] 
\draw    (359.4,95.26) -- (537.71,94.67) ;
\draw [shift={(539.71,94.67)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(357.4,95.27)}, rotate = 359.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp5493308085334121] 
\draw (571.79,55.84) node  {\includegraphics[width=44.68pt,height=43.04pt]{TikZ/Icons/iconAI.png}};
%Straight Lines [id:da5159153425451646] 
\draw    (545.25,94.54) -- (599.5,94.42) ;
\draw [shift={(601.5,94.42)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(543.25,94.54)}, rotate = 359.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp6108535447245756] 
\draw (313.8,44.87) node  {\includegraphics[width=27.6pt,height=52.2pt]{TikZ/Icons/iconBaseStation.png}};
%Shape: Boxed Bezier Curve [id:dp6982894769878092] 
\draw [color={rgb, 255:red, 100; green, 80; blue, 95 }  ,draw opacity=0.34 ][line width=1.5]    (330.71,70.16) .. controls (333.4,70.65) and (335.79,65.69) .. (338.15,66.96) .. controls (340.17,68.03) and (336.66,71.72) .. (338.15,73.36) .. controls (339.16,74.46) and (341.09,71.18) .. (342.53,71.76) .. controls (344.2,72.43) and (343.99,74.87) .. (345.16,76.16) .. controls (346.37,77.49) and (348.97,75.45) .. (350.84,75.76) .. controls (352.58,76.05) and (353.92,78.02) .. (355.66,77.76) .. controls (363.61,76.55) and (358.94,69.14) .. (357.41,64.96) ;

% Text Node


\draw (107.62,55.76) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (53,5) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (24.14,100.97) node [anchor=north west][inner sep=0.75pt]    {$\theta s^{2} /\xi \ \ bits$};
% Text Node
\draw (220.86,100.54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{T}\textcolor[rgb]{0.29,0.56,0.89}{_{\mathrm{ul}}}$};
% Text Node
\draw (166.86,63.97) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (408.86,13.69) node [anchor=north west][inner sep=0.75pt]    {$\lambda A\ \ frames/s$};
% Text Node
\draw (441.49,100.1) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{T}\textcolor[rgb]{0.29,0.56,0.89}{_{\mathrm{w}}}$};
% Text Node
\draw (562.57,100.5) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{T}\textcolor[rgb]{0.29,0.56,0.89}{_{\mathrm{s}}}$};
% Text Node
\draw (603.6,64.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{H}$};


\end{tikzpicture}

